The Falcon Series of Open Language Models

We introduce the Falcon series: 7B, 40B, and 180B parameters causal decoder-only models trained on a diverse high-quality corpora predominantly assembled from web data. The largest model, Falcon-180B, has been trained on over 3.5 trillion tokens of text--the largest openly documented pretraining run. Falcon-180B significantly outperforms models such as PaLM or Chinchilla, and improves upon concurrently developed models such as LLaMA 2 or Inflection-1. It nears the performance of PaLM-2-Large at a reduced pretraining and inference cost, making it, to our knowledge, one of the three best language models in the world along with GPT-4 and PaLM-2-Large. We report detailed evaluations, as well as a deep dive into the methods and custom tooling employed to pretrain Falcon. Notably, we report on our custom distributed training codebase, allowing us to efficiently pretrain these models on up to 4,096 A100s on cloud AWS infrastructure with limited interconnect. We release a 600B tokens extract of our web dataset, as well as the Falcon-7/40/180B models under a permissive license to foster open-science and accelerate the development of an open ecosystem of large language models.

==> figures/col_parallel.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.6, every node/.style={scale=0.6}
]]
\node[above] at (2.0, 4.0) {\Large Input};
\node[above] at (6.5, 4.0) {\Large Weight};
\node[above] at (13.25, 4.0) {\Large Result};
\node[above] at (6.5, 5.0) {\huge Column Parallel};
\draw[fill=architecture,] (4.5, 3.5) rectangle (5.0, 4.0);
\draw[fill=architecture,] (4.5, 3.0) rectangle (5.0, 3.5);
\draw[fill=architecture,] (5.0, 3.5) rectangle (5.5, 4.0);
\draw[fill=architecture,] (5.0, 3.0) rectangle (5.5, 3.5);
\draw[fill=architecture,] (4.5, 2.5) rectangle (5.0, 3.0);
\draw[fill=architecture,] (4.5, 2.0) rectangle (5.0, 2.5);
\draw[fill=architecture,] (5.0, 2.5) rectangle (5.5, 3.0);
\draw[fill=architecture,] (5.0, 2.0) rectangle (5.5, 2.5);
\draw[fill=architecture,] (4.5, 1.5) rectangle (5.0, 2.0);
\draw[fill=architecture,] (4.5, 1.0) rectangle (5.0, 1.5);
\draw[fill=architecture,] (5.0, 1.5) rectangle (5.5, 2.0);
\draw[fill=architecture,] (5.0, 1.0) rectangle (5.5, 1.5);
\draw[fill=architecture,] (4.5, 0.5) rectangle (5.0, 1.0);
\draw[fill=architecture,] (4.5, 0.0) rectangle (5.0, 0.5);
\draw[fill=architecture,] (5.0, 0.5) rectangle (5.5, 1.0);
\draw[fill=architecture,] (5.0, 0.0) rectangle (5.5, 0.5);
\draw[fill=objective,] (5.5, 3.5) rectangle (6.0, 4.0);
\draw[fill=objective,] (5.5, 3.0) rectangle (6.0, 3.5);
\draw[fill=objective,] (6.0, 3.5) rectangle (6.5, 4.0);
\draw[fill=objective,] (6.0, 3.0) rectangle (6.5, 3.5);
\draw[fill=objective,] (5.5, 2.5) rectangle (6.0, 3.0);
\draw[fill=objective,] (5.5, 2.0) rectangle (6.0, 2.5);
\draw[fill=objective,] (6.0, 2.5) rectangle (6.5, 3.0);
\draw[fill=objective,] (6.0, 2.0) rectangle (6.5, 2.5);
\draw[fill=objective,] (5.5, 1.5) rectangle (6.0, 2.0);
\draw[fill=objective,] (5.5, 1.0) rectangle (6.0, 1.5);
\draw[fill=objective,] (6.0, 1.5) rectangle (6.5, 2.0);
\draw[fill=objective,] (6.0, 1.0) rectangle (6.5, 1.5);
\draw[fill=objective,] (5.5, 0.5) rectangle (6.0, 1.0);
\draw[fill=objective,] (5.5, 0.0) rectangle (6.0, 0.5);
\draw[fill=objective,] (6.0, 0.5) rectangle (6.5, 1.0);
\draw[fill=objective,] (6.0, 0.0) rectangle (6.5, 0.5);
\draw[fill=fine-tuning,] (6.5, 3.5) rectangle (7.0, 4.0);
\draw[fill=fine-tuning,] (6.5, 3.0) rectangle (7.0, 3.5);
\draw[fill=fine-tuning,] (7.0, 3.5) rectangle (7.5, 4.0);
\draw[fill=fine-tuning,] (7.0, 3.0) rectangle (7.5, 3.5);
\draw[fill=fine-tuning,] (6.5, 2.5) rectangle (7.0, 3.0);
\draw[fill=fine-tuning,] (6.5, 2.0) rectangle (7.0, 2.5);
\draw[fill=fine-tuning,] (7.0, 2.5) rectangle (7.5, 3.0);
\draw[fill=fine-tuning,] (7.0, 2.0) rectangle (7.5, 2.5);
\draw[fill=fine-tuning,] (6.5, 1.5) rectangle (7.0, 2.0);
\draw[fill=fine-tuning,] (6.5, 1.0) rectangle (7.0, 1.5);
\draw[fill=fine-tuning,] (7.0, 1.5) rectangle (7.5, 2.0);
\draw[fill=fine-tuning,] (7.0, 1.0) rectangle (7.5, 1.5);
\draw[fill=fine-tuning,] (6.5, 0.5) rectangle (7.0, 1.0);
\draw[fill=fine-tuning,] (6.5, 0.0) rectangle (7.0, 0.5);
\draw[fill=fine-tuning,] (7.0, 0.5) rectangle (7.5, 1.0);
\draw[fill=fine-tuning,] (7.0, 0.0) rectangle (7.5, 0.5);
\draw[fill=evaluation,] (7.5, 3.5) rectangle (8.0, 4.0);
\draw[fill=evaluation,] (7.5, 3.0) rectangle (8.0, 3.5);
\draw[fill=evaluation,] (8.0, 3.5) rectangle (8.5, 4.0);
\draw[fill=evaluation,] (8.0, 3.0) rectangle (8.5, 3.5);
\draw[fill=evaluation,] (7.5, 2.5) rectangle (8.0, 3.0);
\draw[fill=evaluation,] (7.5, 2.0) rectangle (8.0, 2.5);
\draw[fill=evaluation,] (8.0, 2.5) rectangle (8.5, 3.0);
\draw[fill=evaluation,] (8.0, 2.0) rectangle (8.5, 2.5);
\draw[fill=evaluation,] (7.5, 1.5) rectangle (8.0, 2.0);
\draw[fill=evaluation,] (7.5, 1.0) rectangle (8.0, 1.5);
\draw[fill=evaluation,] (8.0, 1.5) rectangle (8.5, 2.0);
\draw[fill=evaluation,] (8.0, 1.0) rectangle (8.5, 1.5);
\draw[fill=evaluation,] (7.5, 0.5) rectangle (8.0, 1.0);
\draw[fill=evaluation,] (7.5, 0.0) rectangle (8.0, 0.5);
\draw[fill=evaluation,] (8.0, 0.5) rectangle (8.5, 1.0);
\draw[fill=evaluation,] (8.0, 0.0) rectangle (8.5, 0.5);
\draw[fill=neutral,] (0.0, 3.5) rectangle (0.5, 4.0);
\draw[fill=neutral,] (0.0, 3.0) rectangle (0.5, 3.5);
\draw[fill=neutral,] (0.5, 3.5) rectangle (1.0, 4.0);
\draw[fill=neutral,] (0.5, 3.0) rectangle (1.0, 3.5);
\draw[fill=neutral,] (1.0, 3.5) rectangle (1.5, 4.0);
\draw[fill=neutral,] (1.0, 3.0) rectangle (1.5, 3.5);
\draw[fill=neutral,] (1.5, 3.5) rectangle (2.0, 4.0);
\draw[fill=neutral,] (1.5, 3.0) rectangle (2.0, 3.5);
\draw[fill=neutral,] (2.0, 3.5) rectangle (2.5, 4.0);
\draw[fill=neutral,] (2.0, 3.0) rectangle (2.5, 3.5);
\draw[fill=neutral,] (2.5, 3.5) rectangle (3.0, 4.0);
\draw[fill=neutral,] (2.5, 3.0) rectangle (3.0, 3.5);
\draw[fill=neutral,] (3.0, 3.5) rectangle (3.5, 4.0);
\draw[fill=neutral,] (3.0, 3.0) rectangle (3.5, 3.5);
\draw[fill=neutral,] (3.5, 3.5) rectangle (4.0, 4.0);
\draw[fill=neutral,] (3.5, 3.0) rectangle (4.0, 3.5);
\draw[fill=architecture,] (11.25, 2.0) rectangle (11.75, 2.5);
\draw[fill=architecture,] (11.25, 1.5) rectangle (11.75, 2.0);
\draw[fill=architecture,] (11.75, 2.0) rectangle (12.25, 2.5);
\draw[fill=architecture,] (11.75, 1.5) rectangle (12.25, 2.0);
\draw[fill=objective,] (12.25, 2.0) rectangle (12.75, 2.5);
\draw[fill=objective,] (12.25, 1.5) rectangle (12.75, 2.0);
\draw[fill=objective,] (12.75, 2.0) rectangle (13.25, 2.5);
\draw[fill=objective,] (12.75, 1.5) rectangle (13.25, 2.0);
\draw[fill=fine-tuning,] (13.25, 2.0) rectangle (13.75, 2.5);
\draw[fill=fine-tuning,] (13.25, 1.5) rectangle (13.75, 2.0);
\draw[fill=fine-tuning,] (13.75, 2.0) rectangle (14.25, 2.5);
\draw[fill=fine-tuning,] (13.75, 1.5) rectangle (14.25, 2.0);
\draw[fill=evaluation,] (14.25, 2.0) rectangle (14.75, 2.5);
\draw[fill=evaluation,] (14.25, 1.5) rectangle (14.75, 2.0);
\draw[fill=evaluation,] (14.75, 2.0) rectangle (15.25, 2.5);
\draw[fill=evaluation,] (14.75, 1.5) rectangle (15.25, 2.0);
\node[] at (9.875, 2.0) {\huge =};
\draw[fill=architecture] (0.0, 2.0) rectangle (0.5, 2.5);
\node[right] at (0.5, 2.25) {\small GPU 0};
\draw[fill=objective] (0.0, 1.5) rectangle (0.5, 2.0);
\node[right] at (0.5, 1.75) {\small GPU 1};
\draw[fill=fine-tuning] (0.0, 1.0) rectangle (0.5, 1.5);
\node[right] at (0.5, 1.25) {\small GPU 2};
\draw[fill=evaluation] (0.0, 0.5) rectangle (0.5, 1.0);
\node[right] at (0.5, 0.75) {\small GPU 3};
\draw[fill=neutral] (0.0, 0.0) rectangle (0.5, 0.5);
\node[right] at (0.5, 0.25) {\small All GPUs};
\node[] () [below = 1.5em]  {};
\end{tikzpicture}


==> figures/dp.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.55, every node/.style={scale=0.55}
]]
\node[above=0.4] at (5.5, 3.0) {\huge Data Parallel};
\draw[fill=architecture,rounded corners=10] (0.0, 0.0) rectangle (3.0, 3.0);
\node[above] at (1.5, 1.5) {\Large Model};
\node[below] at (1.5, 1.5) {\Large Replica \#0};
\draw[fill=objective,rounded corners=10] (8.0, 0.0) rectangle (11.0, 3.0);
\node[above] at (9.5, 1.5) {\Large Model};
\node[below] at (9.5, 1.5) {\Large Replica \#1};
\draw[{Latex[width=1.5mm]}-{Latex[width=1.5mm]},] (3.0, 1.5) to [bend left = 0] (8.0, 1.5);
\node[above] at (5.5, 1.5) {\Large Reduce Gradients};
\draw[fill=architecture,] (1.5, -4.0) rectangle (3.5, -2.0);
\node[above] at (2.5, -3.0) {\Large sample};
\node[below] at (2.5, -3.0) {\Large  \#0};
\draw[-{Latex[width=1mm]},] (2.5, -2.0) to [bend left = 0] (1.5, 0.0);
\draw[fill=objective,] (3.5, -4.0) rectangle (5.5, -2.0);
\node[above] at (4.5, -3.0) {\Large sample};
\node[below] at (4.5, -3.0) {\Large  \#1};
\draw[-{Latex[width=1mm]},] (4.5, -2.0) to [bend left = 0] (9.5, 0.0);
\draw[fill=architecture,] (5.5, -4.0) rectangle (7.5, -2.0);
\node[above] at (6.5, -3.0) {\Large sample};
\node[below] at (6.5, -3.0) {\Large  \#2};
\draw[-{Latex[width=1mm]},] (6.5, -2.0) to [bend left = 0] (1.5, 0.0);
\draw[fill=objective,] (7.5, -4.0) rectangle (9.5, -2.0);
\node[above] at (8.5, -3.0) {\Large sample};
\node[below] at (8.5, -3.0) {\Large  \#3};
\draw[-{Latex[width=1mm]},] (8.5, -2.0) to [bend left = 0] (9.5, 0.0);
\node[] at (10.5, -3.0) {\Huge ...};
\end{tikzpicture}


==> figures/parallel_attn.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.30, every node/.style={scale=0.30}
]]
\draw[fill=architecture,rounded corners] (0, 0) rectangle (4, 4);
\node[] at (2.0, 2.0) {\Huge Attention};
\draw[fill=objective,rounded corners] (0.0, 8.0) rectangle (4.0, 12.0);
\node[] at (2.0, 10.0) {\Huge MLP};
\draw[-{Latex[width=1.5mm]},] (-2.0, -3.0) to [bend left = 0] (-2.0, 15.0);
\draw[-{Latex[width=1.5mm]},rounded corners] (-2.0, -2.0) -| (2.0, 0.0);
\draw[-{Latex[width=1.5mm]},rounded corners] (2.0, 4.0) |- (-2.0, 5.7);
\draw[-{Latex[width=1.5mm]},rounded corners] (-2.0, 6.3) -| (2.0, 8.0);
\draw[-{Latex[width=1.5mm]},rounded corners] (2.0, 12.0) |- (-2.0, 14.0);
\node[right] at (-2.0, 5.2) {\huge+};
\node[right] at (-2.0, 13.5) {\huge+};
\draw[fill=architecture,rounded corners] (10.0, 4.0) rectangle (14.0, 8.0);
\node[] at (12.0, 6.0) {\Huge Attention};
\draw[fill=objective,rounded corners] (16.0, 4.0) rectangle (20.0, 8.0);
\node[] at (18.0, 6.0) {\Huge MLP};
\draw[-{Latex[width=1.5mm]},] (8.0, -3.0) to [bend left = 0] (8.0, 15.0);
\draw[-{Latex[width=1.5mm]},rounded corners] (8.0, 2.0) -| (12.0, 4.0);
\draw[-{Latex[width=1.5mm]},rounded corners] (12.0, 8.0) |- (8.0, 9.7);
\draw[-{Latex[width=1.5mm]},rounded corners] (8.0, 1.7) -| (18.0, 4.0);
\draw[-{Latex[width=1.5mm]},rounded corners] (18.0, 8.0) |- (8.0, 10.0);
\node[right] at (8.0, 9.2) {\huge+};

\end{tikzpicture}


==> figures/row_parallel.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.6, every node/.style={scale=0.6}
]]
\node[above=0.3] at (2.0, 4.0) {\Large Input};
\node[above=0.3] at (6.5, 4.0) {\Large Weight};
\node[above=0.3] at (13.25, 4.0) {\Large Result};
\node[above=0.3] at (6.5, 5.0) {\huge Row Parallel};
\draw[fill=architecture,] (0.0, 3.5) rectangle (0.5, 4.0);
\draw[fill=architecture,] (0.0, 3.0) rectangle (0.5, 3.5);
\draw[fill=architecture,] (0.5, 3.5) rectangle (1.0, 4.0);
\draw[fill=architecture,] (0.5, 3.0) rectangle (1.0, 3.5);
\draw[fill=objective,] (1.0, 3.5) rectangle (1.5, 4.0);
\draw[fill=objective,] (1.0, 3.0) rectangle (1.5, 3.5);
\draw[fill=objective,] (1.5, 3.5) rectangle (2.0, 4.0);
\draw[fill=objective,] (1.5, 3.0) rectangle (2.0, 3.5);
\draw[fill=fine-tuning,] (2.0, 3.5) rectangle (2.5, 4.0);
\draw[fill=fine-tuning,] (2.0, 3.0) rectangle (2.5, 3.5);
\draw[fill=fine-tuning,] (2.5, 3.5) rectangle (3.0, 4.0);
\draw[fill=fine-tuning,] (2.5, 3.0) rectangle (3.0, 3.5);
\draw[fill=evaluation,] (3.0, 3.5) rectangle (3.5, 4.0);
\draw[fill=evaluation,] (3.0, 3.0) rectangle (3.5, 3.5);
\draw[fill=evaluation,] (3.5, 3.5) rectangle (4.0, 4.0);
\draw[fill=evaluation,] (3.5, 3.0) rectangle (4.0, 3.5);
\draw[fill=architecture,] (4.5, 3.5) rectangle (5.0, 4.0);
\draw[fill=architecture,] (4.5, 3.0) rectangle (5.0, 3.5);
\draw[fill=architecture,] (5.0, 3.5) rectangle (5.5, 4.0);
\draw[fill=architecture,] (5.0, 3.0) rectangle (5.5, 3.5);
\draw[fill=architecture,] (5.5, 3.5) rectangle (6.0, 4.0);
\draw[fill=architecture,] (5.5, 3.0) rectangle (6.0, 3.5);
\draw[fill=architecture,] (6.0, 3.5) rectangle (6.5, 4.0);
\draw[fill=architecture,] (6.0, 3.0) rectangle (6.5, 3.5);
\draw[fill=architecture,] (6.5, 3.5) rectangle (7.0, 4.0);
\draw[fill=architecture,] (6.5, 3.0) rectangle (7.0, 3.5);
\draw[fill=architecture,] (7.0, 3.5) rectangle (7.5, 4.0);
\draw[fill=architecture,] (7.0, 3.0) rectangle (7.5, 3.5);
\draw[fill=architecture,] (7.5, 3.5) rectangle (8.0, 4.0);
\draw[fill=architecture,] (7.5, 3.0) rectangle (8.0, 3.5);
\draw[fill=architecture,] (8.0, 3.5) rectangle (8.5, 4.0);
\draw[fill=architecture,] (8.0, 3.0) rectangle (8.5, 3.5);
\draw[fill=objective,] (4.5, 2.5) rectangle (5.0, 3.0);
\draw[fill=objective,] (4.5, 2.0) rectangle (5.0, 2.5);
\draw[fill=objective,] (5.0, 2.5) rectangle (5.5, 3.0);
\draw[fill=objective,] (5.0, 2.0) rectangle (5.5, 2.5);
\draw[fill=objective,] (5.5, 2.5) rectangle (6.0, 3.0);
\draw[fill=objective,] (5.5, 2.0) rectangle (6.0, 2.5);
\draw[fill=objective,] (6.0, 2.5) rectangle (6.5, 3.0);
\draw[fill=objective,] (6.0, 2.0) rectangle (6.5, 2.5);
\draw[fill=objective,] (6.5, 2.5) rectangle (7.0, 3.0);
\draw[fill=objective,] (6.5, 2.0) rectangle (7.0, 2.5);
\draw[fill=objective,] (7.0, 2.5) rectangle (7.5, 3.0);
\draw[fill=objective,] (7.0, 2.0) rectangle (7.5, 2.5);
\draw[fill=objective,] (7.5, 2.5) rectangle (8.0, 3.0);
\draw[fill=objective,] (7.5, 2.0) rectangle (8.0, 2.5);
\draw[fill=objective,] (8.0, 2.5) rectangle (8.5, 3.0);
\draw[fill=objective,] (8.0, 2.0) rectangle (8.5, 2.5);
\draw[fill=fine-tuning,] (4.5, 1.5) rectangle (5.0, 2.0);
\draw[fill=fine-tuning,] (4.5, 1.0) rectangle (5.0, 1.5);
\draw[fill=fine-tuning,] (5.0, 1.5) rectangle (5.5, 2.0);
\draw[fill=fine-tuning,] (5.0, 1.0) rectangle (5.5, 1.5);
\draw[fill=fine-tuning,] (5.5, 1.5) rectangle (6.0, 2.0);
\draw[fill=fine-tuning,] (5.5, 1.0) rectangle (6.0, 1.5);
\draw[fill=fine-tuning,] (6.0, 1.5) rectangle (6.5, 2.0);
\draw[fill=fine-tuning,] (6.0, 1.0) rectangle (6.5, 1.5);
\draw[fill=fine-tuning,] (6.5, 1.5) rectangle (7.0, 2.0);
\draw[fill=fine-tuning,] (6.5, 1.0) rectangle (7.0, 1.5);
\draw[fill=fine-tuning,] (7.0, 1.5) rectangle (7.5, 2.0);
\draw[fill=fine-tuning,] (7.0, 1.0) rectangle (7.5, 1.5);
\draw[fill=fine-tuning,] (7.5, 1.5) rectangle (8.0, 2.0);
\draw[fill=fine-tuning,] (7.5, 1.0) rectangle (8.0, 1.5);
\draw[fill=fine-tuning,] (8.0, 1.5) rectangle (8.5, 2.0);
\draw[fill=fine-tuning,] (8.0, 1.0) rectangle (8.5, 1.5);
\draw[fill=evaluation,] (4.5, 0.5) rectangle (5.0, 1.0);
\draw[fill=evaluation,] (4.5, 0.0) rectangle (5.0, 0.5);
\draw[fill=evaluation,] (5.0, 0.5) rectangle (5.5, 1.0);
\draw[fill=evaluation,] (5.0, 0.0) rectangle (5.5, 0.5);
\draw[fill=evaluation,] (5.5, 0.5) rectangle (6.0, 1.0);
\draw[fill=evaluation,] (5.5, 0.0) rectangle (6.0, 0.5);
\draw[fill=evaluation,] (6.0, 0.5) rectangle (6.5, 1.0);
\draw[fill=evaluation,] (6.0, 0.0) rectangle (6.5, 0.5);
\draw[fill=evaluation,] (6.5, 0.5) rectangle (7.0, 1.0);
\draw[fill=evaluation,] (6.5, 0.0) rectangle (7.0, 0.5);
\draw[fill=evaluation,] (7.0, 0.5) rectangle (7.5, 1.0);
\draw[fill=evaluation,] (7.0, 0.0) rectangle (7.5, 0.5);
\draw[fill=evaluation,] (7.5, 0.5) rectangle (8.0, 1.0);
\draw[fill=evaluation,] (7.5, 0.0) rectangle (8.0, 0.5);
\draw[fill=evaluation,] (8.0, 0.5) rectangle (8.5, 1.0);
\draw[fill=evaluation,] (8.0, 0.0) rectangle (8.5, 0.5);
\draw[fill=architecture,] (11.25, 3.5) rectangle (11.75, 4.0);
\draw[fill=architecture,] (11.25, 3.0) rectangle (11.75, 3.5);
\draw[fill=architecture,] (11.75, 3.5) rectangle (12.25, 4.0);
\draw[fill=architecture,] (11.75, 3.0) rectangle (12.25, 3.5);
\draw[fill=architecture,] (12.25, 3.5) rectangle (12.75, 4.0);
\draw[fill=architecture,] (12.25, 3.0) rectangle (12.75, 3.5);
\draw[fill=architecture,] (12.75, 3.5) rectangle (13.25, 4.0);
\draw[fill=architecture,] (12.75, 3.0) rectangle (13.25, 3.5);
\draw[fill=architecture,] (13.25, 3.5) rectangle (13.75, 4.0);
\draw[fill=architecture,] (13.25, 3.0) rectangle (13.75, 3.5);
\draw[fill=architecture,] (13.75, 3.5) rectangle (14.25, 4.0);
\draw[fill=architecture,] (13.75, 3.0) rectangle (14.25, 3.5);
\draw[fill=architecture,] (14.25, 3.5) rectangle (14.75, 4.0);
\draw[fill=architecture,] (14.25, 3.0) rectangle (14.75, 3.5);
\draw[fill=architecture,] (14.75, 3.5) rectangle (15.25, 4.0);
\draw[fill=architecture,] (14.75, 3.0) rectangle (15.25, 3.5);
\draw[fill=objective,] (11.25, 2.0) rectangle (11.75, 2.5);
\draw[fill=objective,] (11.25, 1.5) rectangle (11.75, 2.0);
\draw[fill=objective,] (11.75, 2.0) rectangle (12.25, 2.5);
\draw[fill=objective,] (11.75, 1.5) rectangle (12.25, 2.0);
\draw[fill=objective,] (12.25, 2.0) rectangle (12.75, 2.5);
\draw[fill=objective,] (12.25, 1.5) rectangle (12.75, 2.0);
\draw[fill=objective,] (12.75, 2.0) rectangle (13.25, 2.5);
\draw[fill=objective,] (12.75, 1.5) rectangle (13.25, 2.0);
\draw[fill=objective,] (13.25, 2.0) rectangle (13.75, 2.5);
\draw[fill=objective,] (13.25, 1.5) rectangle (13.75, 2.0);
\draw[fill=objective,] (13.75, 2.0) rectangle (14.25, 2.5);
\draw[fill=objective,] (13.75, 1.5) rectangle (14.25, 2.0);
\draw[fill=objective,] (14.25, 2.0) rectangle (14.75, 2.5);
\draw[fill=objective,] (14.25, 1.5) rectangle (14.75, 2.0);
\draw[fill=objective,] (14.75, 2.0) rectangle (15.25, 2.5);
\draw[fill=objective,] (14.75, 1.5) rectangle (15.25, 2.0);
\draw[fill=fine-tuning,] (11.25, 0.5) rectangle (11.75, 1.0);
\draw[fill=fine-tuning,] (11.25, 0.0) rectangle (11.75, 0.5);
\draw[fill=fine-tuning,] (11.75, 0.5) rectangle (12.25, 1.0);
\draw[fill=fine-tuning,] (11.75, 0.0) rectangle (12.25, 0.5);
\draw[fill=fine-tuning,] (12.25, 0.5) rectangle (12.75, 1.0);
\draw[fill=fine-tuning,] (12.25, 0.0) rectangle (12.75, 0.5);
\draw[fill=fine-tuning,] (12.75, 0.5) rectangle (13.25, 1.0);
\draw[fill=fine-tuning,] (12.75, 0.0) rectangle (13.25, 0.5);
\draw[fill=fine-tuning,] (13.25, 0.5) rectangle (13.75, 1.0);
\draw[fill=fine-tuning,] (13.25, 0.0) rectangle (13.75, 0.5);
\draw[fill=fine-tuning,] (13.75, 0.5) rectangle (14.25, 1.0);
\draw[fill=fine-tuning,] (13.75, 0.0) rectangle (14.25, 0.5);
\draw[fill=fine-tuning,] (14.25, 0.5) rectangle (14.75, 1.0);
\draw[fill=fine-tuning,] (14.25, 0.0) rectangle (14.75, 0.5);
\draw[fill=fine-tuning,] (14.75, 0.5) rectangle (15.25, 1.0);
\draw[fill=fine-tuning,] (14.75, 0.0) rectangle (15.25, 0.5);
\draw[fill=evaluation,] (11.25, -1.0) rectangle (11.75, -0.5);
\draw[fill=evaluation,] (11.25, -1.5) rectangle (11.75, -1.0);
\draw[fill=evaluation,] (11.75, -1.0) rectangle (12.25, -0.5);
\draw[fill=evaluation,] (11.75, -1.5) rectangle (12.25, -1.0);
\draw[fill=evaluation,] (12.25, -1.0) rectangle (12.75, -0.5);
\draw[fill=evaluation,] (12.25, -1.5) rectangle (12.75, -1.0);
\draw[fill=evaluation,] (12.75, -1.0) rectangle (13.25, -0.5);
\draw[fill=evaluation,] (12.75, -1.5) rectangle (13.25, -1.0);
\draw[fill=evaluation,] (13.25, -1.0) rectangle (13.75, -0.5);
\draw[fill=evaluation,] (13.25, -1.5) rectangle (13.75, -1.0);
\draw[fill=evaluation,] (13.75, -1.0) rectangle (14.25, -0.5);
\draw[fill=evaluation,] (13.75, -1.5) rectangle (14.25, -1.0);
\draw[fill=evaluation,] (14.25, -1.0) rectangle (14.75, -0.5);
\draw[fill=evaluation,] (14.25, -1.5) rectangle (14.75, -1.0);
\draw[fill=evaluation,] (14.75, -1.0) rectangle (15.25, -0.5);
\draw[fill=evaluation,] (14.75, -1.5) rectangle (15.25, -1.0);
\node[] at (13.25, 2.75) {+};
\node[] at (13.25, 1.25) {+};
\node[] at (13.25, -0.25) {+};
\node[] at (9.875, 2.0) {\huge =};
\draw[fill=architecture] (0.0, 1.5) rectangle (0.5, 2.0);
\node[right] at (0.5, 1.75) {\small GPU 0};
\draw[fill=objective] (0.0, 1.0) rectangle (0.5, 1.5);
\node[right] at (0.5, 1.25) {\small GPU 1};
\draw[fill=fine-tuning] (0.0, 0.5) rectangle (0.5, 1.0);
\node[right] at (0.5, 0.75) {\small GPU 2};
\draw[fill=evaluation] (0.0, 0.0) rectangle (0.5, 0.5);
\node[right] at (0.5, 0.25) {\small GPU 3};

\end{tikzpicture}


==> figures/scatter_gather.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.7, every node/.style={scale=0.7}
]]
\draw[fill=neutral,rounded corners=2.5] (1.0, 0.0) rectangle (2.0, 1.0);
\draw[fill=architecture,rounded corners=2.5] (1.0, 2.0) rectangle (2.0, 3.0);
\draw[fill=architecture,rounded corners=2.5] (1.0, 5.0) rectangle (2.0, 6.0);
\draw[fill=neutral,rounded corners=2.5] (1.0, 7.0) rectangle (2.0, 8.0);
\draw[-{Latex[width=1.5mm]},] (1.5, 3.0) to [bend left = 0] (1.5, 5.0);
\draw[fill=neutral,rounded corners=2.5] (2.0, 0.0) rectangle (3.0, 1.0);
\draw[fill=objective,rounded corners=2.5] (2.0, 2.0) rectangle (3.0, 3.0);
\draw[fill=objective,rounded corners=2.5] (2.0, 5.0) rectangle (3.0, 6.0);
\draw[fill=neutral,rounded corners=2.5] (2.0, 7.0) rectangle (3.0, 8.0);
\draw[-{Latex[width=1.5mm]},] (2.5, 3.0) to [bend left = 0] (2.5, 5.0);
\draw[fill=neutral,rounded corners=2.5] (3.0, 0.0) rectangle (4.0, 1.0);
\draw[fill=fine-tuning,rounded corners=2.5] (3.0, 2.0) rectangle (4.0, 3.0);
\draw[fill=fine-tuning,rounded corners=2.5] (3.0, 5.0) rectangle (4.0, 6.0);
\draw[fill=neutral,rounded corners=2.5] (3.0, 7.0) rectangle (4.0, 8.0);
\draw[-{Latex[width=1.5mm]},] (3.5, 3.0) to [bend left = 0] (3.5, 5.0);
\draw[fill=neutral,rounded corners=2.5] (4.0, 0.0) rectangle (5.0, 1.0);
\draw[fill=evaluation,rounded corners=2.5] (4.0, 2.0) rectangle (5.0, 3.0);
\draw[fill=evaluation,rounded corners=2.5] (4.0, 5.0) rectangle (5.0, 6.0);
\draw[fill=neutral,rounded corners=2.5] (4.0, 7.0) rectangle (5.0, 8.0);
\draw[-{Latex[width=1.5mm]},] (4.5, 3.0) to [bend left = 0] (4.5, 5.0);
\draw[-{Latex[width=1.5mm]},] (5.5, 1.0) to [bend left = 0] (5.5, 2.0);
\draw[-{Latex[width=1.5mm]},] (5.5, 3.0) to [bend left = 0] (5.5, 5.0);
\draw[-{Latex[width=1.5mm]},] (5.5, 6.0) to [bend left = 0] (5.5, 7.0);
\node[right=0.3] at (5.5, 1.5) {\huge Scatter};
\node[right=0.3] at (5.5, 4.0) {\huge P2P-Comm};
\node[right=0.3] at (5.5, 6.5) {\huge All Gatther};
\draw[rounded corners] (0.8999999999999999, -0.07500000000000018) rectangle (5.1, 3.075);
\draw[rounded corners] (0.8999999999999999, 4.925) rectangle (5.1, 8.075);
\draw[fill=architecture] (-2.0, 2.8) rectangle (-1.2999999999999998, 3.5);
\node[right] at (-1.2999999999999998, 3.15) {GPU 0};
\draw[fill=objective] (-2.0, 2.0999999999999996) rectangle (-1.2999999999999998, 2.8);
\node[right] at (-1.2999999999999998, 2.4499999999999997) {GPU 1};
\draw[fill=fine-tuning] (-2.0, 1.4) rectangle (-1.2999999999999998, 2.0999999999999996);
\node[right] at (-1.2999999999999998, 1.7499999999999998) {GPU 2};
\draw[fill=evaluation] (-2.0, 0.7) rectangle (-1.2999999999999998, 1.4);
\node[right] at (-1.2999999999999998, 1.0499999999999998) {GPU 3};
\draw[fill=neutral] (-2.0, 0.0) rectangle (-1.2999999999999998, 0.7);
\node[right] at (-1.2999999999999998, 0.35) {All GPUs};

\end{tikzpicture}


==> figures/sharded_optim.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.6, every node/.style={scale=0.6}
]]
\draw[fill=architecture,draw=none] (6.0, 9.6) rectangle (10.0, 10.0);
\draw[fill=objective,draw=none] (6.0, 9.2) rectangle (10.0, 9.6);
\draw[fill=fine-tuning-darker,draw=none] (6.0, 8.8) rectangle (10.0, 9.2);
\draw[fill=fine-tuning-darker,draw=none] (6.0, 8.4) rectangle (10.0, 8.8);
\draw[fill=fine-tuning,draw=none] (6.0, 8.0) rectangle (10.0, 8.4);
\draw[fill=fine-tuning,draw=none] (6.0, 7.6) rectangle (10.0, 8.0);
\draw[fill=fine-tuning-darker,draw=none] (6.0, 7.2) rectangle (10.0, 7.6);
\draw[fill=fine-tuning-darker,draw=none] (6.0, 6.8) rectangle (10.0, 7.2);
\draw[fill=fine-tuning,draw=none] (6.0, 6.4) rectangle (10.0, 6.8);
\draw[fill=fine-tuning,draw=none] (6.0, 6.0) rectangle (10.0, 6.4);
\node[left] at (6.0, 9.8) {parameters \texttt{bf16}};
\node[left] at (6.0, 9.399999999999999) {gradients \texttt{bf16}};
\node[left] at (6.0, 7.2) {exp avg gradients \texttt{fp32}};
\node[left] at (6.0, 6.4) {exp avg gradients$^2$ \texttt{fp32}};
\node[left] at (6.0, 8.8) {parameters \texttt{fp32}};
\node[left] at (6.0, 8.0) {gradients \texttt{fp32}};
\draw[fill=architecture,draw=none] (0.0, 3.6) rectangle (4.0, 4.0);
\draw[fill=objective,draw=none] (0.0, 3.2) rectangle (4.0, 3.6);
\draw[fill=fine-tuning,draw=none] (0.0, 2.8000000000000003) rectangle (0.4, 3.2);
\draw[fill=fine-tuning,draw=none] (0.0, 2.4000000000000004) rectangle (0.4, 2.8000000000000003);
\draw[fill=fine-tuning,draw=none] (0.0, 2.0) rectangle (0.4, 2.4000000000000004);
\draw[fill=fine-tuning,draw=none] (0.0, 1.6) rectangle (0.4, 2.0);
\draw[fill=fine-tuning,draw=none] (0.0, 1.2000000000000002) rectangle (0.4, 1.6);
\draw[fill=fine-tuning,draw=none] (0.0, 0.8) rectangle (0.4, 1.2000000000000002);
\draw[fill=fine-tuning,draw=none] (0.0, 0.4) rectangle (0.4, 0.8);
\draw[fill=fine-tuning,draw=none] (0.0, 0.0) rectangle (0.4, 0.4);
\draw[fill=architecture,draw=none] (6.0, 3.6) rectangle (10.0, 4.0);
\draw[fill=objective,draw=none] (6.0, 3.2) rectangle (10.0, 3.6);
\draw[fill=fine-tuning,draw=none] (7.6, 2.8000000000000003) rectangle (8.0, 3.2);
\draw[fill=fine-tuning,draw=none] (7.6, 2.4000000000000004) rectangle (8.0, 2.8000000000000003);
\draw[fill=fine-tuning,draw=none] (7.6, 2.0) rectangle (8.0, 2.4000000000000004);
\draw[fill=fine-tuning,draw=none] (7.6, 1.6) rectangle (8.0, 2.0);
\draw[fill=fine-tuning,draw=none] (7.6, 1.2000000000000002) rectangle (8.0, 1.6);
\draw[fill=fine-tuning,draw=none] (7.6, 0.8) rectangle (8.0, 1.2000000000000002);
\draw[fill=fine-tuning,draw=none] (7.6, 0.4) rectangle (8.0, 0.8);
\draw[fill=fine-tuning,draw=none] (7.6, 0.0) rectangle (8.0, 0.4);
\draw[fill=architecture,draw=none] (12.0, 3.6) rectangle (16.0, 4.0);
\draw[fill=objective,draw=none] (12.0, 3.2) rectangle (16.0, 3.6);
\draw[fill=fine-tuning,draw=none] (15.6, 2.8000000000000003) rectangle (16.0, 3.2);
\draw[fill=fine-tuning,draw=none] (15.6, 2.4000000000000004) rectangle (16.0, 2.8000000000000003);
\draw[fill=fine-tuning,draw=none] (15.6, 2.0) rectangle (16.0, 2.4000000000000004);
\draw[fill=fine-tuning,draw=none] (15.6, 1.6) rectangle (16.0, 2.0);
\draw[fill=fine-tuning,draw=none] (15.6, 1.2000000000000002) rectangle (16.0, 1.6);
\draw[fill=fine-tuning,draw=none] (15.6, 0.8) rectangle (16.0, 1.2000000000000002);
\draw[fill=fine-tuning,draw=none] (15.6, 0.4) rectangle (16.0, 0.8);
\draw[fill=fine-tuning,draw=none] (15.6, 0.0) rectangle (16.0, 0.4);
\node[] at (5.0, 2.0) {\huge ...};
\node[] at (11.0, 2.0) {\huge ...};
\node[above=0.3] at (2.0, 4.0) {\large $\textbf{GPU}_{0}$};
\node[above=0.3] at (8.0, 4.0) {\large $\textbf{GPU}_{i}$};
\node[above=0.3] at (14.0, 4.0) {\large $\textbf{GPU}_{n-1}$};
\node[above=0.3] at (8.0, 10.0) {\large $\textbf{GPU}_{i}$};
\node[left=0.5] at (0.0, 2.0) {\large Sharded Optim State};
\node[left=0.5] at (0.0, 8.0) {\large Full Optim State};

\end{tikzpicture}


==> figures/tree.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
                inner sep=0pt, outer sep=0pt},
               scale=0.45, every node/.style={scale=0.45}
]]
\draw[fill=fine-tuning] (0.0, -0.7) rectangle (1.4, 0.7);
\node[above=-0.04] at (0.7, 0.0) {\large  \phantom{lj}Do\phantom{lj}};
\node[below] at (0.7, 0.0) {\large  \phantom{lj}0\phantom{lj}};
\draw[fill=fine-tuning] (1.4, -0.7) rectangle (2.8, 0.7);
\node[above=-0.04] at (2.0999999999999996, 0.0) {\large  \phantom{lj}you\phantom{lj}};
\node[below] at (2.0999999999999996, 0.0) {\large  \phantom{lj}1\phantom{lj}};
\draw[fill=fine-tuning] (2.8000000000000003, -0.7) rectangle (4.2, 0.7);
\node[above=-0.04] at (3.5, 0.0) {\large  \phantom{lj}like\phantom{lj}};
\node[below] at (3.5, 0.0) {\large  \phantom{lj}2\phantom{lj}};
\draw[fill=fine-tuning] (4.200000000000001, -0.7) rectangle (5.6000000000000005, 0.7);
\node[above=-0.04] at (4.9, 0.0) {\large  \phantom{lj}Paris?\phantom{lj}};
\node[below] at (4.9, 0.0) {\large  \phantom{lj}3\phantom{lj}};
\draw[fill=objective] (6.4, 0.10000000000000009) rectangle (7.800000000000001, 1.5);
\node[above=-0.04] at (7.1000000000000005, 0.8) {\large  \phantom{lj}Not\phantom{lj}};
\node[below] at (7.1000000000000005, 0.8) {\large  \phantom{lj}4\phantom{lj}};
\draw[fill=objective] (7.800000000000001, 0.10000000000000009) rectangle (9.200000000000001, 1.5);
\node[above=-0.04] at (8.5, 0.8) {\large  \phantom{lj}really,\phantom{lj}};
\node[below] at (8.5, 0.8) {\large  \phantom{lj}5\phantom{lj}};
\draw[fill=objective] (9.200000000000003, 0.10000000000000009) rectangle (10.600000000000003, 1.5);
\node[above=-0.04] at (9.900000000000002, 0.8) {\large  \phantom{lj}it's\phantom{lj}};
\node[below] at (9.900000000000002, 0.8) {\large  \phantom{lj}6\phantom{lj}};
\draw[fill=objective] (10.600000000000005, 0.10000000000000009) rectangle (12.000000000000005, 1.5);
\node[above=-0.04] at (11.300000000000004, 0.8) {\large  \phantom{lj}too\phantom{lj}};
\node[below] at (11.300000000000004, 0.8) {\large  \phantom{lj}7\phantom{lj}};
\draw[fill=objective] (12.000000000000007, 0.10000000000000009) rectangle (13.400000000000007, 1.5);
\node[above=-0.04] at (12.700000000000006, 0.8) {\large  \phantom{lj}dirty!\phantom{lj}};
\node[below] at (12.700000000000006, 0.8) {\large  \phantom{lj}8\phantom{lj}};
\draw[fill=architecture] (14.200000000000008, 0.9000000000000001) rectangle (15.600000000000009, 2.3);
\node[above=-0.04] at (14.90000000000001, 1.6) {\large  \phantom{lj}Oh,\phantom{lj}};
\node[below] at (14.90000000000001, 1.6) {\large  \phantom{lj}9\phantom{lj}};
\draw[fill=architecture] (15.600000000000007, 0.9000000000000001) rectangle (17.000000000000007, 2.3);
\node[above=-0.04] at (16.300000000000008, 1.6) {\large  \phantom{lj}I\phantom{lj}};
\node[below] at (16.300000000000008, 1.6) {\large  \phantom{lj}10\phantom{lj}};
\draw[fill=architecture] (17.000000000000007, 0.9000000000000001) rectangle (18.400000000000006, 2.3);
\node[above=-0.04] at (17.700000000000006, 1.6) {\large  \phantom{lj}agree\phantom{lj}};
\node[below] at (17.700000000000006, 1.6) {\large  \phantom{lj}11\phantom{lj}};
\draw[fill=evaluation] (14.200000000000008, -0.7) rectangle (15.600000000000009, 0.7);
\node[above=-0.04] at (14.90000000000001, 0.0) {\large  \phantom{lj}Really?\phantom{lj}};
\node[below] at (14.90000000000001, 0.0) {\large  \phantom{lj}9\phantom{lj}};
\draw[fill=evaluation] (15.600000000000007, -0.7) rectangle (17.000000000000007, 0.7);
\node[above=-0.04] at (16.300000000000008, 0.0) {\large  \phantom{lj}it's\phantom{lj}};
\node[below] at (16.300000000000008, 0.0) {\large  \phantom{lj}10\phantom{lj}};
\draw[fill=evaluation] (17.000000000000007, -0.7) rectangle (18.400000000000006, 0.7);
\node[above=-0.04] at (17.700000000000006, 0.0) {\large  \phantom{lj}so\phantom{lj}};
\node[below] at (17.700000000000006, 0.0) {\large  \phantom{lj}11\phantom{lj}};
\draw[fill=evaluation] (18.400000000000006, -0.7) rectangle (19.800000000000004, 0.7);
\node[above=-0.04] at (19.100000000000005, 0.0) {\large  \phantom{lj}nice!\phantom{lj}};
\node[below] at (19.100000000000005, 0.0) {\large  \phantom{lj}12\phantom{lj}};
\draw[fill=adaptation] (6.4, -1.5) rectangle (7.800000000000001, -0.10000000000000009);
\node[above=-0.04] at (7.1000000000000005, -0.8) {\large  \phantom{lj}Yes!\phantom{lj}};
\node[below] at (7.1000000000000005, -0.8) {\large  \phantom{lj}4\phantom{lj}};
\draw[fill=adaptation] (7.800000000000001, -1.5) rectangle (9.200000000000001, -0.10000000000000009);
\node[above=-0.04] at (8.5, -0.8) {\large  \phantom{lj}It's\phantom{lj}};
\node[below] at (8.5, -0.8) {\large  \phantom{lj}5\phantom{lj}};
\draw[fill=adaptation] (9.200000000000003, -1.5) rectangle (10.600000000000003, -0.10000000000000009);
\node[above=-0.04] at (9.900000000000002, -0.8) {\large  \phantom{lj}lovely!\phantom{lj}};
\node[below] at (9.900000000000002, -0.8) {\large  \phantom{lj}6\phantom{lj}};
\draw[fill=fine-tuning] (0.0, -4.7) rectangle (1.4, -3.3000000000000003);
\node[above=-0.04] at (0.7, -4.0) {\large  \phantom{lj}Do\phantom{lj}};
\node[below] at (0.7, -4.0) {\large  \phantom{lj}0\phantom{lj}};
\draw[fill=fine-tuning] (1.4, -4.7) rectangle (2.8, -3.3000000000000003);
\node[above=-0.04] at (2.0999999999999996, -4.0) {\large  \phantom{lj}you\phantom{lj}};
\node[below] at (2.0999999999999996, -4.0) {\large  \phantom{lj}1\phantom{lj}};
\draw[fill=fine-tuning] (2.8000000000000003, -4.7) rectangle (4.2, -3.3000000000000003);
\node[above=-0.04] at (3.5, -4.0) {\large  \phantom{lj}like\phantom{lj}};
\node[below] at (3.5, -4.0) {\large  \phantom{lj}2\phantom{lj}};
\draw[fill=fine-tuning] (4.200000000000001, -4.7) rectangle (5.6000000000000005, -3.3000000000000003);
\node[above=-0.04] at (4.9, -4.0) {\large  \phantom{lj}Paris?\phantom{lj}};
\node[below] at (4.9, -4.0) {\large  \phantom{lj}3\phantom{lj}};
\draw[fill=objective] (5.6000000000000005, -4.7) rectangle (7.0, -3.3000000000000003);
\node[above=-0.04] at (6.300000000000001, -4.0) {\large  \phantom{lj}Not\phantom{lj}};
\node[below] at (6.300000000000001, -4.0) {\large  \phantom{lj}4\phantom{lj}};
\draw[fill=objective] (6.999999999999999, -4.7) rectangle (8.399999999999999, -3.3000000000000003);
\node[above=-0.04] at (7.699999999999999, -4.0) {\large  \phantom{lj}really,\phantom{lj}};
\node[below] at (7.699999999999999, -4.0) {\large  \phantom{lj}5\phantom{lj}};
\draw[fill=objective] (8.399999999999999, -4.7) rectangle (9.799999999999997, -3.3000000000000003);
\node[above=-0.04] at (9.099999999999998, -4.0) {\large  \phantom{lj}it's\phantom{lj}};
\node[below] at (9.099999999999998, -4.0) {\large  \phantom{lj}6\phantom{lj}};
\draw[fill=objective] (9.799999999999997, -4.7) rectangle (11.199999999999996, -3.3000000000000003);
\node[above=-0.04] at (10.499999999999996, -4.0) {\large  \phantom{lj}too\phantom{lj}};
\node[below] at (10.499999999999996, -4.0) {\large  \phantom{lj}7\phantom{lj}};
\draw[fill=objective] (11.199999999999996, -4.7) rectangle (12.599999999999994, -3.3000000000000003);
\node[above=-0.04] at (11.899999999999995, -4.0) {\large  \phantom{lj}dirty!\phantom{lj}};
\node[below] at (11.899999999999995, -4.0) {\large  \phantom{lj}8\phantom{lj}};
\draw[fill=architecture] (12.599999999999994, -4.7) rectangle (13.999999999999995, -3.3000000000000003);
\node[above=-0.04] at (13.299999999999994, -4.0) {\large  \phantom{lj}Oh,\phantom{lj}};
\node[below] at (13.299999999999994, -4.0) {\large  \phantom{lj}9\phantom{lj}};
\draw[fill=architecture] (13.999999999999996, -4.7) rectangle (15.399999999999997, -3.3000000000000003);
\node[above=-0.04] at (14.699999999999996, -4.0) {\large  \phantom{lj}I\phantom{lj}};
\node[below] at (14.699999999999996, -4.0) {\large  \phantom{lj}10\phantom{lj}};
\draw[fill=architecture] (15.399999999999999, -4.7) rectangle (16.799999999999997, -3.3000000000000003);
\node[above=-0.04] at (16.099999999999998, -4.0) {\large  \phantom{lj}agree\phantom{lj}};
\node[below] at (16.099999999999998, -4.0) {\large  \phantom{lj}11\phantom{lj}};
\draw[fill=evaluation] (16.799999999999997, -4.7) rectangle (18.199999999999996, -3.3000000000000003);
\node[above=-0.04] at (17.499999999999996, -4.0) {\large  \phantom{lj}Really?\phantom{lj}};
\node[below] at (17.499999999999996, -4.0) {\large  \phantom{lj}9\phantom{lj}};
\draw[fill=evaluation] (18.199999999999996, -4.7) rectangle (19.599999999999994, -3.3000000000000003);
\node[above=-0.04] at (18.899999999999995, -4.0) {\large  \phantom{lj}it's\phantom{lj}};
\node[below] at (18.899999999999995, -4.0) {\large  \phantom{lj}10\phantom{lj}};
\draw[fill=evaluation] (19.599999999999994, -4.7) rectangle (20.999999999999993, -3.3000000000000003);
\node[above=-0.04] at (20.299999999999994, -4.0) {\large  \phantom{lj}so\phantom{lj}};
\node[below] at (20.299999999999994, -4.0) {\large  \phantom{lj}11\phantom{lj}};
\draw[fill=evaluation] (20.999999999999993, -4.7) rectangle (22.39999999999999, -3.3000000000000003);
\node[above=-0.04] at (21.699999999999992, -4.0) {\large  \phantom{lj}nice!\phantom{lj}};
\node[below] at (21.699999999999992, -4.0) {\large  \phantom{lj}12\phantom{lj}};
\draw[fill=adaptation] (22.39999999999999, -4.7) rectangle (23.79999999999999, -3.3000000000000003);
\node[above=-0.04] at (23.09999999999999, -4.0) {\large  \phantom{lj}Yes!\phantom{lj}};
\node[below] at (23.09999999999999, -4.0) {\large  \phantom{lj}4\phantom{lj}};
\draw[fill=adaptation] (23.79999999999999, -4.7) rectangle (25.19999999999999, -3.3000000000000003);
\node[above=-0.04] at (24.49999999999999, -4.0) {\large  \phantom{lj}It's\phantom{lj}};
\node[below] at (24.49999999999999, -4.0) {\large  \phantom{lj}5\phantom{lj}};
\draw[fill=adaptation] (25.19999999999999, -4.7) rectangle (26.599999999999987, -3.3000000000000003);
\node[above=-0.04] at (25.899999999999988, -4.0) {\large  \phantom{lj}lovely!\phantom{lj}};
\node[below] at (25.899999999999988, -4.0) {\large  \phantom{lj}6\phantom{lj}};
\draw[-{Latex[width=1.5mm]},] (5.6000000000000005, 0.0) to [bend left = 0] (6.4, 0.8);
\draw[-{Latex[width=1.5mm]},] (13.400000000000007, 0.8) to [bend left = 0] (14.200000000000008, 1.6);
\draw[-{Latex[width=1.5mm]},] (13.400000000000007, 0.8) to [bend left = 0] (14.200000000000008, 0.0);
\draw[-{Latex[width=1.5mm]},] (5.6000000000000005, 0.0) to [bend left = 0] (6.4, -0.8);
\draw[fill=fine-tuning] (10.299999999999994, -8.0) rectangle (11.299999999999994, -7.0);
\draw[fill=objective] (10.299999999999994, -9.0) rectangle (11.299999999999994, -8.0);
\draw[fill=architecture] (10.299999999999994, -10.0) rectangle (11.299999999999994, -9.0);
\draw[fill=evaluation] (10.299999999999994, -11.0) rectangle (11.299999999999994, -10.0);
\draw[fill=adaptation] (10.299999999999994, -12.0) rectangle (11.299999999999994, -11.0);
\draw[fill=fine-tuning] (11.299999999999994, -7.0) rectangle (12.299999999999994, -6.0);
\draw[fill=neutral] (12.299999999999994, -8.0) -- (11.299999999999994, -7.0) -- (11.299999999999994, -8.0) -- cycle;
\draw[] (11.299999999999994, -8.0) rectangle (12.299999999999994, -7.0);
\draw[fill=neutral] (11.299999999999994, -9.0) rectangle (12.299999999999994, -8.0);
\draw[fill=neutral] (11.299999999999994, -10.0) rectangle (12.299999999999994, -9.0);
\draw[fill=neutral] (11.299999999999994, -11.0) rectangle (12.299999999999994, -10.0);
\draw[fill=neutral] (11.299999999999994, -12.0) rectangle (12.299999999999994, -11.0);
\draw[fill=objective] (12.299999999999994, -7.0) rectangle (13.299999999999994, -6.0);
\draw[] (12.299999999999994, -8.0) rectangle (13.299999999999994, -7.0);
\draw[fill=neutral] (13.299999999999994, -9.0) -- (12.299999999999994, -8.0) -- (12.299999999999994, -9.0) -- cycle;
\draw[] (12.299999999999994, -9.0) rectangle (13.299999999999994, -8.0);
\draw[fill=neutral] (12.299999999999994, -10.0) rectangle (13.299999999999994, -9.0);
\draw[fill=neutral] (12.299999999999994, -11.0) rectangle (13.299999999999994, -10.0);
\draw[fill=neutral] (12.299999999999994, -12.0) rectangle (13.299999999999994, -11.0);
\draw[fill=architecture] (13.299999999999994, -7.0) rectangle (14.299999999999994, -6.0);
\draw[] (13.299999999999994, -8.0) rectangle (14.299999999999994, -7.0);
\draw[] (13.299999999999994, -9.0) rectangle (14.299999999999994, -8.0);
\draw[fill=neutral] (14.299999999999994, -10.0) -- (13.299999999999994, -9.0) -- (13.299999999999994, -10.0) -- cycle;
\draw[] (13.299999999999994, -10.0) rectangle (14.299999999999994, -9.0);
\draw[fill=neutral] (13.299999999999994, -11.0) rectangle (14.299999999999994, -10.0);
\draw[fill=neutral] (13.299999999999994, -12.0) rectangle (14.299999999999994, -11.0);
\draw[fill=evaluation] (14.299999999999994, -7.0) rectangle (15.299999999999994, -6.0);
\draw[] (14.299999999999994, -8.0) rectangle (15.299999999999994, -7.0);
\draw[] (14.299999999999994, -9.0) rectangle (15.299999999999994, -8.0);
\draw[fill=neutral] (14.299999999999994, -10.0) rectangle (15.299999999999994, -9.0);
\draw[fill=neutral] (15.299999999999994, -11.0) -- (14.299999999999994, -10.0) -- (14.299999999999994, -11.0) -- cycle;
\draw[] (14.299999999999994, -11.0) rectangle (15.299999999999994, -10.0);
\draw[fill=neutral] (14.299999999999994, -12.0) rectangle (15.299999999999994, -11.0);
\draw[fill=adaptation] (15.299999999999994, -7.0) rectangle (16.299999999999994, -6.0);
\draw[] (15.299999999999994, -8.0) rectangle (16.299999999999994, -7.0);
\draw[fill=neutral] (15.299999999999994, -9.0) rectangle (16.299999999999994, -8.0);
\draw[fill=neutral] (15.299999999999994, -10.0) rectangle (16.299999999999994, -9.0);
\draw[fill=neutral] (15.299999999999994, -11.0) rectangle (16.299999999999994, -10.0);
\draw[fill=neutral] (16.299999999999994, -12.0) -- (15.299999999999994, -11.0) -- (15.299999999999994, -12.0) -- cycle;
\draw[] (15.299999999999994, -12.0) rectangle (16.299999999999994, -11.0);
\draw[] (18.049999999999994, -9.25) rectangle (18.549999999999994, -8.75);
\node[right] at (18.549999999999994, -9.0) {\Large Attention};
\draw[fill=neutral] (18.049999999999994, -9.875) rectangle (18.549999999999994, -9.375);
\node[right] at (18.549999999999994, -9.625) {\Large No Attention};
\node[above] at (13.799999999999994, -6.0) {\large Current Token};
\node[above,rotate=90] at (10.299999999999994, -9.5) {\large Other Tokens};

\end{tikzpicture}

